Why Johnny Can't Vibe: The Competence Paradox of AI-Assisted Software Development

Large Language Models generate code, but not the responsibility that writing it carried, so the effort AI-assisted development was meant to remove moves elsewhere. We studied where, via a mixed-methods study of Bangladeshi developers: 116 survey respondents, plus contextual inquiry and interviews with 14 developers building an application with their own tools. Developers moved planning into files the agent reads automatically, drew deliberate delegation boundaries, treated token cost as an active constraint, and let verification absorb most of the time AI saved; comprehension tracked authorship or shared convention, not seniority. Careful reading tracked less automation bias and fewer accepted bugs. We name this the competence paradox of vibe coding: a tool marketed as flattening expertise instead rewards a second, undocumented expertise in operating it, visible in instruction files teams write but never validate. We translate this into design implications and embody them in Better Skills, a proof-of-concept skill generator.

==> assets/figures/process-diagram.tex <==
% ============================================================
% STUDY PROCESS DIAGRAM
% Soft pastel palette matched to teaser figure
% ============================================================

\colorlet{softblue}{paperPale}
\colorlet{softgreen}{paperLight}
\colorlet{softlavender}{paperPale}
\colorlet{softcream}{paperWash}
\colorlet{softrose}{paperLight}
\colorlet{softcyan}{paperPale}

\colorlet{softborder}{paperMid}
\colorlet{softtext}{paperInk}
\colorlet{softsecondary}{paperMuted}

\begin{tikzpicture}[
    >=stealth,
    line width=0.55pt,
    spinebox/.style={
        rectangle split,
        rectangle split parts=2,
        rectangle split part fill={softblue,white},
        draw=softborder,
        rounded corners=3pt,
        align=center,
        inner sep=3.5pt,
        font=\small,
        text=softtext,
        text width=3.0cm
    },
    databox/.style={
        rectangle split,
        rectangle split parts=2,
        rectangle split part fill={softcream,white},
        draw=softborder,
        rounded corners=3pt,
        align=center,
        inner sep=3.5pt,
        font=\small,
        text=softtext,
        text width=2.9cm
    },
    surveybox/.style={
        databox,
        rectangle split part fill={softgreen,white}
    },
    inquirybox/.style={
        databox,
        rectangle split part fill={softblue,white}
    },
    interviewbox/.style={
        databox,
        rectangle split part fill={softlavender,white}
    },
    analysisbox/.style={
        databox,
        rectangle split part fill={softcream,white}
    },
    tribox/.style={
        spinebox,
        rectangle split part fill={softlavender,white}
    },
    implicationbox/.style={
        spinebox,
        rectangle split part fill={softblue,white}
    },
    prototypebox/.style={
        spinebox,
        rectangle split part fill={softgreen,white}
    },
    feedbackbox/.style={
        spinebox,
        rectangle split part fill={softcream,white}
    },
    startstop/.style={
        draw=softborder,
        rounded corners=7pt,
        align=center,
        font=\small,
        text=softtext,
        minimum width=1.9cm,
        minimum height=0.85cm
    },
    mdot/.style={
        circle,
        draw=softborder,
        fill=softcyan,
        inner sep=2.2pt
    },
    arr/.style={
        ->,
        draw=softsecondary
    },
    samplab/.style={
        font=\scriptsize,
        align=center,
        text=softsecondary
    },
    sidenote/.style={
        font=\scriptsize\itshape,
        align=left,
        text=softsecondary,
        text width=2.5cm
    }
]

% ================= LEFT SPINE =================

\node[startstop, fill=softgreen] (start) at (0,7.8)
    {Start};

\node[spinebox] (rq) at (0,6.0)
    {\textbf{Research Questions}
    \nodepart{two}
    \scriptsize RQ1--RQ4: displaced effort, delegation, verification, design};

\node[spinebox] (design) at (0,3.8)
    {\textbf{Research Methodology}
    \nodepart{two}
    \scriptsize Mixed-methods, three-phase field study};


% ================= CENTER =================

\node[databox, text width=4.4cm] (part) at (7.6,7.8)
    {\textbf{Participants}
    \nodepart{two}
    \scriptsize Professional developers in Bangladesh using AI coding assistants};

\node[mdot] (dot1) at (7.6,6.3) {};


% ================= THREE PHASES =================

\node[surveybox] (s1) at (3.9,4.0)
    {\textbf{Phase 1:\\Survey}
    \nodepart{two}
    \scriptsize N=116\\
    35-item questionnaire};

\node[inquirybox] (s2) at (7.6,4.0)
    {\textbf{Phase 2:\\Contextual Inquiry}
    \nodepart{two}
    \scriptsize N=14\\
    45--60 min sessions};

\node[interviewbox] (s3) at (11.3,4.0)
    {\textbf{Phase 3:\\Interviews}
    \nodepart{two}
    \scriptsize N=14\\
    semi-structured};


% ================= ANALYSIS =================

\node[mdot] (dot2) at (7.6,1.6) {};

\node[analysisbox, text width=4.6cm] (analysis) at (7.6,0.2)
    {\textbf{Data Analysis}
    \nodepart{two}
    \scriptsize
    1. Quantitative: item-level nonparametrics, FDR\\
    2. Reflexive thematic analysis: 7 themes; two coders, $\kappa=.79$};


% ================= RIGHT SPINE =================

\node[tribox] (tri) at (15.6,7.8)
    {\textbf{Triangulation}
    \nodepart{two}
    \scriptsize Self-report vs.\\
    observed behavior};

\node[implicationbox] (imp) at (15.6,5.7)
    {\textbf{Design\\Implications}
    \nodepart{two}
    \scriptsize Verification, cost,\\
    instruction quality};

\node[prototypebox] (proto) at (15.6,3.7)
    {\textbf{Better Skills Prototype}
    \nodepart{two}
    \scriptsize Proof of concept};

\node[feedbackbox] (fb) at (15.6,1.8)
    {\textbf{Feedback\\Interviews}
    \nodepart{two}
    \scriptsize P2, P7, P8};

\node[startstop, fill=softrose] (end) at (15.6,0.0)
    {End};


% ================= SIDE NOTE =================

\node[sidenote, anchor=west] at (17.5,1.8)
    {Preliminary feedback; systematic evaluation left to future work.};


% ================= ARROWS =================

\draw[arr] (start) -- (rq);
\draw[arr] (rq) -- (design);

\draw[arr]
    (design.east)
    -- ++(0.5,0)
    |- (part.west);

\draw[arr] (part.south) -- (dot1);

\draw[arr] (dot1) -| (s1.north);
\draw[arr] (dot1) -- (s2.north);
\draw[arr] (dot1) -| (s3.north);


% ================= SAMPLING LABELS =================

\node[samplab, anchor=east] at (3.7,5.5)
    {snowball +\\community\\sampling};

\node[samplab, anchor=west] at (7.75,5.5)
    {convenience,\\purposive};

\node[samplab, anchor=west] at (11.45,5.5)
    {same 14\\participants};


% ================= PHASES -> ANALYSIS =================

\draw[arr] (s1.south) |- (dot2);
\draw[arr] (s2.south) -- (dot2);
\draw[arr] (s3.south) |- (dot2);

\draw[arr] (dot2) -- (analysis.north);


% ================= ANALYSIS -> TRIANGULATION =================

\draw[arr]
    (analysis.east)
    -- (13.5,0.2)
    -- (13.5,7.8)
    -- (tri.west);


% ================= RIGHT SPINE =================

\draw[arr] (tri) -- (imp);
\draw[arr] (imp) -- (proto);
\draw[arr] (proto) -- (fb);
\draw[arr] (fb) -- (end);

\end{tikzpicture}
